EEGDash Corpus: A Training-Ready Public Corpus for EEG Foundation Models

Electroencephalography (EEG) foundation models are pretrained on tens of thousands of hours. The largest clinical archives restrict redistribution, while public datasets use different formats and licences. Here, we rebuild the 77 redistributable datasets of the REVE pretraining corpus that reach its 200 Hz input (14,075 hours across 7,272 subjects) and release them as eegdash-corpus-v0, with raw-file access by name through EEGDash and a checksummed Zarr store on Hugging Face, converted with REVE's preprocessing recipe. Every dataset keeps its licence, and any subset of datasets can be selected by name. To test whether this public store pretrains REVE-Base, we train the model twice from scratch with REVE's trainer and score it on seven public OpenEEGBench tasks. First, under linear probing, the frozen encoder reaches 0.331 in chance-adjusted balanced accuracy, against 0.333 for the released model (untrained: 0.200), a difference smaller than the spread between our two pretraining seeds. Second, after fine-tuning, it reaches 0.273 against 0.325 published (0.301 in our rerun), and part of this gap comes from the scoring pipeline. A public, training-ready EEG corpus can therefore pretrain the frozen representations of a foundation model and provide a shared base that other groups can audit.

==> figures/concept.tex <==
% Fig. (concept), \input by mlesp2026.tex; single column, 8.75 x 3.4 cm at print.
% One row per model scored in the paper, with the glyph and hue of the task-wise figure (blue = released weights,
% filled for the published scores and hollow for our rerun; orange = retrained on the corpus; grey = untrained).
% A boxed cell is what that row changes against the row above it; "same" is held fixed.
\definecolor{pref}{HTML}{006CA3}\definecolor{pours}{HTML}{F7941D}\definecolor{pfloor}{HTML}{7F7F7F}% EEGDash palette: blue #006CA3, orange #F7941D (docs/_static/custom.css)
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\fontsize{6.5}{7.5}\selectfont, line cap=round,
  hd/.style={anchor=base west, inner sep=0pt, font=\scriptsize\bfseries, text=black!85},
  cell/.style={draw=#1, line width=0.55pt, fill=#1!6, rounded corners=1.2pt, anchor=west, align=left,
    inner xsep=2pt, inner ysep=1.8pt, minimum height=0.5cm, text width=1.66cm, text=black!90,
    font=\fontsize{6.5}{7.2}\selectfont},
  cell/.default=black!45,
  plaincell/.style={draw=none, fill=none, anchor=west, align=left,
    inner xsep=2pt, inner ysep=1.8pt, minimum height=0.5cm, text width=1.66cm, text=black!90,
    font=\fontsize{6.5}{7.2}\selectfont},
  same/.style={anchor=west, inner sep=0pt, xshift=3pt, font=\fontsize{6.5}{7.5}\selectfont\itshape, text=black!50},
  rowlab/.style={anchor=west, inner sep=0pt, align=left, text=black!90},
  tst/.style={anchor=west, inner sep=0pt, align=left, text width=1.45cm, text=black!85}]
\def\ca{1.42}\def\cb{3.32}\def\cc{5.22}\def\cd{7.15}
% column heads
\node[hd] at (0,0.16) {model};
\node[hd] at (\ca,0.16) {pretrained on};
\node[hd] at (\cb,0.16) {weights};
\node[hd] at (\cc,0.16) {scored with};
\node[hd] at (\cd,0.16) {tests};
\draw[black!30, line width=0.4pt] (0,0.06) -- (8.6,0.06);
% rows: one glyph per model, as in the task-wise figure
\foreach \y in {-0.62,-1.27,-1.92} \draw[black!12, line width=0.3pt] (0,\y) -- (8.6,\y);
% published
\fill[pref] (0.1,-0.3) circle (0.075);
\node[rowlab] at (0.28,-0.3) {published};
\node[plaincell] at (\ca,-0.3) {92 datasets,\\61,415\,h};
\node[plaincell] at (\cb,-0.3) {released\\REVE-Base};
\node[plaincell] at (\cc,-0.3) {leaderboard};
\node[tst, text=black!55] at (\cd,-0.3) {the reference};
% rerun
\draw[pref, line width=0.7pt, fill=white] (0.1,-0.95) circle (0.07);
\node[rowlab] at (0.28,-0.95) {our rerun};
\node[same] at (\ca,-0.95) {same};
\node[same] at (\cb,-0.95) {same};
\node[cell=pref] at (\cc,-0.95) {benchmark\\package};
\node[tst] at (\cd,-0.95) {the scoring\\pipeline};
% retrained
\fill[pours] (0.1,-1.6) circle (0.075);
\node[rowlab] at (0.28,-1.6) {retrained};
\node[cell=pours] at (\ca,-1.6) {the corpus,\\14,075\,h};
\node[cell=pours] at (\cb,-1.6) {REVE's code,\\two seeds};
\node[same] at (\cc,-1.6) {same};
\node[tst] at (\cd,-1.6) {the corpus};
% untrained
\fill[pfloor] (0.1,-2.25) circle (0.075);
\node[rowlab] at (0.28,-2.25) {untrained};
\node[cell=pfloor] at (\ca,-2.25) {none};
\node[cell=pfloor] at (\cb,-2.25) {random init.};
\node[same] at (\cc,-2.25) {same};
\node[tst, text=black!55] at (\cd,-2.25) {the floor};
% shared by every row
\draw[black!30, line width=0.4pt] (0,-2.62) -- (8.6,-2.62);
\node[anchor=north west, inner sep=0pt, text=black!85] at (0,-2.72) {all rows: the same seven public OpenEEGBench tasks, none of them in the corpus};
\end{tikzpicture}


==> figures/pipeline.tex <==
% Fig. (pipeline), \input by mlesp2026.tex; single column, 8.75 cm wide at print.
% Three bands, one per stage: EEGDash fetches the recordings, the converter applies REVE's recipe, the corpus stores them.
% Every trace is real, and both trace bands show the same 10 s of one example recording (figures/pipeline_traces.tex,
% generated by lanes/r3-diagram/scratch/make_traces.py). Colours follow the EEGDash palette (docs/_static/custom.css):
% blue #006CA3 for EEGDash, orange #F7941D for the corpus store; text in orange uses a darker tint for contrast.
\input{figures/pipeline_traces.tex}%
\definecolor{pblue}{HTML}{006CA3}%
\definecolor{porange}{HTML}{F7941D}%
\definecolor{pbox}{HTML}{F7F9FC}%
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\scriptsize, line cap=round, line join=round,
  lab/.style={align=left, anchor=north west, inner sep=0pt, text=black!85, text width=#1},
  lab/.default=3.60cm,
  small/.style={font=\fontsize{6}{7}\selectfont},
  cardtxt/.style={font=\fontsize{5.8}{6.8}\selectfont, align=center, inner sep=0pt, text=black!90},
  note/.style={font=\fontsize{5.8}{6.8}\selectfont, text=black!65},
  actor/.style={align=left, anchor=north west, inner sep=0pt, font=\scriptsize\bfseries, text=black!90},
  role/.style={align=left, anchor=north west, inner sep=0pt, font=\fontsize{6}{7}\selectfont\itshape, text=black!65},
  src/.style={draw=pblue!65, fill=pblue!6, rounded corners=1.2pt, inner xsep=2.5pt, inner ysep=1.6pt, align=center, font=\fontsize{6}{7}\selectfont, text=black!85},
  bcard/.style={draw=black!35, fill=white, rounded corners=1.2pt, line width=0.45pt},
  flow/.style={-{Latex[length=1.3mm,width=1.1mm]}, black!55, line width=0.5pt},
  trace/.style={line width=0.22pt},
  sig/.style={shift={(0,#1)}, x=\dw*0.01mm, y=0.0055mm}]
\def\dx{1.72}\def\dw{2.78}\def\tx{4.74}
% ===== archives (sources)
\node[src] (on) at (\dx+0.22,0.02) {\textbf{OpenNeuro} (56 datasets)};
\node[src] (nm) at (\dx+2.70,0.02) {\textbf{NEMAR} (21 datasets)};
\draw[flow] (on.south) -- (\dx+0.22,-0.38);
\draw[flow] (nm.south) -- (\dx+2.70,-0.38);
% ===== band 1: EEGDash fetches the recordings as deposited
\node[actor, text=pblue] at (0,-0.40) {1.\ EEGDash};
\node[role] at (0,-0.66) {fetch \& verify};
\begin{scope}[shift={(\dx,-0.52)}]
  \foreach \t/\y in {A/0,B/-0.13,C/-0.26,D/-0.39,E/-0.52,G/-0.78}
    {\draw[trace, black!65, sig=\y] plot coordinates {\csname reveRaw\t\endcsname};}
  \foreach \t/\y/\n in {F/-0.65/CB1,H/-0.91/Trigger}
    {\draw[trace, black!42, sig=\y] plot coordinates {\csname reveRaw\t\endcsname};
     \node[note, anchor=east, inner sep=0pt] at (-0.22,\y) {\n};}
  \foreach \y in {0,-0.13,...,-0.92}
    {\draw[black!35, densely dotted, line width=0.4pt] (-0.18,\y) -- (-0.04,\y) (\dw+0.04,\y) -- (\dw+0.18,\y);}
\end{scope}
\node[lab] at (\tx,-0.38) {\textbf{Recordings as deposited}\\
  \textcolor{black!65}{\fontsize{5.8}{6.6}\selectfont Example: 65 ch., 1,000\,Hz. Grey: CB1 (no coordinates), Trigger (non-EEG).}\\[1pt]
  {\fontsize{5.8}{6.6}\selectfont 77 datasets fetched, each file checked by SHA\mbox{-}256}};
% ===== band 2: converter applies REVE's recipe
\begin{scope}[yshift=-0.20cm]
\draw[black!20, line width=0.4pt] (0,-1.66) -- (8.35,-1.66);
\node[actor] at (0,-1.80) {2.\ Converter};
\node[role] at (0,-2.06) {REVE's recipe};
\draw[flow] (\dx+1.39,-1.32) -- (\dx+1.39,-1.86);
\begin{scope}[shift={(\dx,-2.0)}]
  \foreach \t/\y in {A/0,B/-0.13,C/-0.26,D/-0.39,E/-0.52,F/-0.65}
    {\draw[trace, black!85, sig=\y] plot coordinates {\csname reveTrace\t\endcsname};}
  \draw[black!80, line width=0.45pt] (0,0.1) -- (0,-0.75) (\dw,0.1) -- (\dw,-0.75);
  % one bracket for the window, label centred beneath it
  \draw[black!75, line width=0.4pt] (0,-0.86) -- (\dw,-0.86) (0,-0.80) -- (0,-0.92) (\dw,-0.80) -- (\dw,-0.92);
  \node[small, anchor=north, inner sep=0pt] at (\dw/2,-0.94) {one 10\,s sample $=$ 2,000 time points};
\end{scope}
\node[lab] at (\tx,-1.80) {\textbf{Standardised 10\,s samples}};
\node[lab, font=\fontsize{6}{7.2}\selectfont, text width=3.75cm] at (\tx,-2.04) {%
  \textbullet\ Keep EEG ch.\ in REVE's position bank\\
  \textbullet\ Band-pass 0.5--99.5\,Hz\\
  \textbullet\ Resample to 200\,Hz; cut 10\,s samples\\
  \textbullet\ Refuse OpenEEGBench source datasets\\[1pt]
  \textcolor{black!65}{\fontsize{5.8}{6.6}\selectfont 62 ch.\ kept (example); 418 parts audited}\vspace{-1pt}};
% ===== band 3: the corpus store; the trainer is the endpoint
\draw[black!20, line width=0.4pt] (0,-3.52) -- (8.35,-3.52);
\node[actor] at (0,-3.66) {3.\ Corpus};
\node[role] at (0,-3.92) {store};
\node[note, align=left, anchor=north west, inner sep=0pt, text=black!75] at (0,-4.22) {632 buckets:\\one per dataset\\$\times$ electrode set};
% Zarr store container (orange = the corpus store, used for nothing else)
\draw[draw=porange!85, fill=porange!6, line width=0.55pt, rounded corners=1.8pt] (1.42,-5.72) rectangle (6.55,-3.66);
\node[anchor=north west, inner sep=0pt, font=\fontsize{5.8}{6.8}\selectfont, text=black!85] at (1.52,-3.74) {\textbf{\textcolor{porange!60!black}{One Zarr store on Hugging Face}} \textcolor{black!65}{(3.6\,TB; 632 buckets)}};
% Arrow from the converted sample into the store (lands on the container, not on one card)
\draw[flow] (\dx+1.39,-3.20) -- (\dx+1.39,-3.66);
% Three example buckets, equal status
\draw[bcard] (1.52,-5.12) rectangle (3.12,-4.14);
\node[cardtxt] at (2.32,-4.63) {\textbf{HBN R9}\\(10\,445, 2000, 129)\\\textcolor{black!60}{CC-BY-SA}};
\draw[bcard] (3.19,-5.12) rectangle (4.79,-4.14);
\node[cardtxt] at (3.99,-4.63) {\textbf{Perceive/imagine}\\(24\,987, 2000, 62)\\\textcolor{black!60}{CC0}};
\draw[bcard] (4.86,-5.12) rectangle (6.46,-4.14);
\node[cardtxt] at (5.66,-4.63) {\textbf{Kalunga2016}\\(920, 2000, 8)\\\textcolor{black!60}{CC-BY}};
% Footer: array shape, then stored metadata
\node[anchor=north west, inner sep=0pt, align=left, text width=5.0cm, font=\fontsize{5.8}{6.8}\selectfont, text=black!75] at (1.52,-5.22)
  {$(N, 2000, C)$ = samples, time points, channels;\\
   with session mean/s.d., coordinates, licence};
% Trainer: the endpoint, fed from the store as a whole
\node[draw=black!45, fill=pbox, rounded corners=1.2pt, inner xsep=2.2pt, inner ysep=2.2pt, align=center, anchor=west, font=\fontsize{5.8}{6.8}\selectfont, text=black!85] (train) at (6.88,-4.63) {\textbf{REVE trainer}\\reads any subset\\of buckets};
\draw[flow] (6.55,-4.63) -- (train.west);
\end{scope}
\end{tikzpicture}

